Reliability Estimation in Coherent Systems

Usually, methods evaluating system reliability require engineers to quantify the reliability of each of the system components. For series and parallel systems, there are some options to handle the estimation of each component's reliability. We will treat the reliability estimation of complex problems of two classes of coherent systems: series-parallel, and parallel-series. In both of the cases, the component reliabilities may be unknown. We will present estimators for reliability functions at all levels of the system (component and system reliabilities). Nonparametric Bayesian estimators of all sub-distribution and distribution functions are derived, and a Dirichlet multivariate process as a prior distribution is presented. Parametric estimator of the component's reliability based on Weibull model is presented for any kind of system. Also, some ideas in systems with masked data are discussed.

==> (inline-0) <==
\begin{tabular}{cc|cc|cc|cc|cc}
		\hline
		$T$ & $\delta$ & $T$ & $\delta$ & $T$ & $\delta$ & $T$ & $\delta$ & $T$ & $\delta$ \\
		\hline
		~1.25 & 2 & ~1.27 & 4 & ~1.35 & 3 & ~1.38 & 3 & ~1.43 & 3 \\
		~1.47 & 2 & ~1.54 & 4 & ~1.61 & 4 & ~1.89 & 4 & ~1.92 & 1 \\
		~2.22 & 2 & ~2.40 & 3 & ~2.43 & 2 & ~2.58 & 1 & ~2.59 & 1 \\
		~2.60 & 3 & ~2.94 & 4 & ~2.98 & 2 & ~3.01 & 1 & ~3.03 & 1 \\ 
		~3.05 & 1 & ~3.12 & 2 & ~3.14 & 4 & ~3.15 & 2 & ~3.16 & 1 \\
		~3.17 & 2 & ~3.40 & 1 & ~3.41 & 1 & ~3.42 & 1 & ~3.46 & 2 \\ 
		~3.55 & 3 & ~3.67 & 3 & ~3.68 & 2 & ~3.72 & 3 & ~3.83 & 4 \\
		~3.88 & 1 & ~4.14 & 3 & ~4.17 & 2 & ~4.24 & 2 & ~4.40 & 3 \\
		~4.50 & 1 & ~4.66 & 4 & ~4.67 & 4 & ~4.72 & 4 & ~4.80 & 1 \\
		~4.81 & 3 & ~4.85 & 3 & ~4.89 & 1 & ~4.98 & 1 & ~5.00 & 3 \\
		~5.06 & 3 & ~5.12 & 1 & ~5.15 & 2 & ~5.18 & 2 & ~5.22 & 2 \\
		~5.23 & 2 & ~5.38 & 2 & ~5.51 & 2 & ~5.67 & 4 & ~5.68 & 1 \\ 
		~5.78 & 2 & ~5.81 & 3 & ~5.92 & 2 & ~6.01 & 4 & ~6.05 & 1 \\
		~6.10 & 2 & ~6.12 & 3 & ~6.28 & 2 & ~6.41 & 2 & ~6.57 & 3 \\
		~6.67 & 4 & ~6.76 & 3 & ~6.87 & 3 & ~6.95 & 4 & ~7.08 & 2 \\
		~7.09 & 2 & ~7.14 & 1 & ~7.41 & 3 & ~7.48 & 2 & ~7.60 & 1 \\
		~7.62 & 2 & ~7.77 & 1 & ~8.38 & 2 & ~8.44 & 3 & ~8.48 & 2 \\
		~8.69 & 2 & ~8.74 & 2 & ~9.02 & 3 & ~9.36 & 2 & 10.04 & 2 \\ 
		10.07 & 2 & 10.16 & 1 & 11.07 & 2 & 11.27 & 2 & 11.38 & 3 \\
		11.74 & 3 & 11.89 & 3 & 13.36 & 3 & 13.51 & 1 & 15.27 & 3 \\
		\hline
	\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc}
		\hline
		$T$ & $\delta$ & $T$ & $\delta$ & $T$ & $\delta$ & $T$ & $\delta$ & $T$ & $\delta$ \\
		\hline
		~0.66 & 2 & ~0.71 & 3 & ~1.00 & 3 & ~1.00 & 3 & ~1.00 & 3 \\
		~1.00 & 3 & ~1.00 & 3 & ~1.06 & 2 & ~1.08 & 2 & ~1.18 & 4 \\
		~1.34 & 2 & ~1.38 & 1 & ~1.45 & 1 & ~1.54 & 3 & ~1.72 & 1 \\
		~1.73 & 1 & ~1.78 & 1 & ~1.81 & 2 & ~1.85 & 1 & ~1.87 & 4 \\
		~1.92 & 4 & ~1.96 & 3 & ~1.99 & 1 & ~2.09 & 1 & ~2.15 & 2 \\
		~2.17 & 2 & ~2.23 & 3 & ~2.26 & 2 & ~2.27 & 2 & ~2.28 & 1 \\
		~2.30 & 1 & ~2.34 & 1 & ~2.39 & 3 & ~2.49 & 1 & ~2.52 & 3 \\
		~2.53 & 4 & ~2.55 & 4 & ~2.56 & 2 & ~2.59 & 1 & ~2.64 & 1 \\
		~2.65 & 1 & ~2.73 & 1 & ~2.74 & 4 & ~2.87 & 1 & ~2.88 & 4 \\
		~2.97 & 2 & ~3.00 & 3 & ~3.00 & 3 & ~3.00 & 3 & ~3.00 & 3 \\
		~3.00 & 3 & ~3.00 & 3 & ~3.00 & 3 & ~3.00 & 3 & ~3.00 & 3 \\
		~3.04 & 1 & ~3.05 & 1 & ~3.06 & 2 & ~3.08 & 3 & ~3.12 & 2 \\
		~3.15 & 2 & ~3.24 & 4 & ~3.25 & 3 & ~3.36 & 2 & ~3.53 & 3 \\
		~3.71 & 3 & ~3.78 & 2 & ~3.96 & 4 & ~4.05 & 1 & ~4.27 & 1 \\
		~4.53 & 2 & ~4.62 & 4 & ~4.65 & 1 & ~4.85 & 1 & ~4.91 & 2 \\
		~4.92 & 4 & ~5.05 & 2 & ~5.18 & 2 & ~5.21 & 2 & ~5.22 & 1 \\
		~5.23 & 1 & ~5.24 & 3 & ~5.25 & 1 & ~5.41 & 2 & ~5.46 & 2 \\
		~5.51 & 1 & ~5.56 & 2 & ~5.58 & 2 & ~5.59 & 1 & ~5.64 & 2 \\
		~5.67 & 1 & ~5.79 & 2 & ~5.96 & 3 & ~6.64 & 2 & ~6.66 & 4 \\
		~6.88 & 4 & ~8.01 & 3 & ~8.04 & 2 & ~8.75 & 3 & ~9.53 & 3 \\
		\hline
	\end{tabular}
\begin{tabular}{c|cc|cc|cc}
		\hline
		System ID & \multicolumn{2}{c|}{Component 1} & \multicolumn{2}{c|}{Component 2} & \multicolumn{2}{c}{Component 3} \\
		& l     & u     & l     & u     & l     & u \\
		\hline
		1     & 0.00  & 8.83  & 8.83  & 8.83  & 0.00  & 8.83 \\
		2     & 5.04  & 5.04  & 0.00  & 5.04  & 0.00  & 5.04 \\
		3     & 0.00  & 5.07  & 5.07  & 5.07  & 0.00  & 5.07 \\
		4     & 3.99  & 3.99  & 0.00  & 3.99  & 0.00  & 3.99 \\
		5     & 0.00  & 9.73  & 9.73  & 9.73  & 0.00  & 9.73 \\
		6     & 0.00  & 5.75  & 5.75  & 5.75  & 0.00  & 5.75 \\
		7     & 0.00  & 5.56  & 0.00  & 5.56  & 5.56  & 5.56 \\
		8     & 0.00  & 3.17  & 3.17  & 3.17  & 0.00  & 3.17 \\
		9     & 5.31  & 5.31  & 0.00  & 5.31  & 0.00  & 5.31 \\
		10    & 0.00  & 3.45  & 0.00  & 3.45  & 3.45  & 3.45 \\
		11    & 16.71 & 16.71 & 0.00  & 16.71 & 0.00  & 16.71 \\
		12    & 7.24  & 7.24  & 0.00  & 7.24  & 0.00  & 7.24 \\
		13    & 0.00  & 4.54  & 0.00  & 4.54  & 4.54  & 4.54 \\
		14    & 0.00  & 4.56  & 0.00  & 4.56  & 4.56  & 4.56 \\
		15    & 6.39  & 6.39  & 0.00  & 6.39  & 0.00  & 6.39 \\
		16    & 0.00  & 8.41  & 0.00  & 8.41  & 8.41  & 8.41 \\
		17    & 0.00  & 7.22  & 0.00  & 7.22  & 7.22  & 7.22 \\
		18    & 0.00  & 4.70  & 0.00  & 4.70  & 4.70  & 4.70 \\
		19    & 4.19  & 4.19  & 0.00  & 4.19  & 0.00  & 4.19 \\
		20    & 0.00  & 9.59  & 9.59  & 9.59  & 0.00  & 9.59 \\
		21    & 3.91  & 3.91  & 0.00  & 3.91  & 0.00  & 3.91 \\
		22    & 5.39  & 5.39  & 0.00  & 5.39  & 0.00  & 5.39 \\
		23    & 0.00  & 5.57  & 0.00  & 5.57  & 5.57  & 5.57 \\
		24    & 5.50  & 5.50  & 0.00  & 5.50  & 0.00  & 5.50 \\
		25    & 0.00  & 7.63  & 7.63  & 7.63  & 0.00  & 7.63 \\
		26    & 0.00  & 8.25  & 8.25  & 8.25  & 0.00  & 8.25 \\
		27    & 0.00  & 7.76  & 7.76  & 7.76  & 0.00  & 7.76 \\
		28    & 5.18  & 5.18  & 0.00  & 5.18  & 0.00  & 5.18 \\
		29    & 0.00  & 3.16  & 0.00  & 3.16  & 3.16  & 3.16 \\
		30    & 15.85 & 15.85 & 0.00  & 15.85 & 0.00  & 15.85 \\
		\hline
	\end{tabular}
\begin{tabular}{c|cc|cc|cc}
			\hline
			System ID & \multicolumn{2}{c|}{Component 1} & \multicolumn{2}{c|}{Component 2} & \multicolumn{2}{c}{Component 3} \\
			& l     & u     & l     & u     & l     & u \\
			\hline
			1     & 0.00  & 20.16 & 20.16 & 20.16 & 20.16 & $\infty$ \\
			2     & 18.95 & 18.95 & 18.95 & $\infty$   & 0.00  & 18.95 \\
			3     & 0.00  & 20.12 & 20.12 & 20.12 & 20.12 & $\infty$ \\
			4     & 18.86 & 18.86 & 0.00  & 18.86 & 18.86 & $\infty$ \\
			5     & 0.00  & 15.80 & 15.80 & 15.80 & 15.80 & $\infty$ \\
			6     & 0.00  & 13.35 & 13.35 & 13.35 & 13.35 & $\infty$ \\
			7     & 0.00  & 14.32 & 14.32 & $\infty$   & 14.32 & 14.32 \\
			8     & 0.00  & 16.06 & 16.06 & 16.06 & 16.06 & $\infty$ \\
			9     & 0.00  & 19.65 & 19.65 & 19.65 & 19.65 & $\infty$ \\
			10    & 15.17 & 15.17 & 15.17 & $\infty$   & 0.00  & 15.17 \\
			11    & 0.00  & 19.36 & 19.36 & 19.36 & 19.36 & $\infty$ \\
			12    & 0.00  & 16.94 & 16.94 & 16.94 & 16.94 & $\infty$ \\
			13    & 0.00  & 16.09 & 16.09 & 16.09 & 16.09 & $\infty$ \\
			14    & 0.00  & 16.42 & 16.42 & 16.42 & 16.42 & $\infty$ \\
			15    & 17.06 & $\infty$   & 0.00  & 17.06 & 17.06 & 17.06 \\
			16    & 19.03 & 19.03 & 0.00  & 19.03 & 19.03 & $\infty$ \\
			17    & 0.00  & 17.11 & 17.11 & 17.11 & 17.11 & $\infty$ \\
			18    & 0.00  & 18.82 & 18.82 & 18.82 & 18.82 & $\infty$ \\
			19    & 0.00  & 16.63 & 16.63 & $\infty$   & 16.63 & 16.63 \\
			20    & 0.00  & 21.35 & 21.35 & 21.35 & 21.35 & $\infty$ \\
			21    & 16.63 & 16.63 & 16.63 & $\infty$   & 0.00  & 16.63 \\
			22    & 14.31 & 14.31 & 0.00  & 14.31 & 14.31 & $\infty$ \\
			23    & 0.00  & 15.90 & 15.90 & 15.90 & 15.90 & $\infty$ \\
			24    & 0.00  & 16.09 & 16.09 & $\infty$   & 16.09 & 16.09 \\
			25    & 0.00  & 15.74 & 15.74 & 15.74 & 15.74 & $\infty$ \\
			26    & 0.00  & 15.60 & 15.60 & $\infty$   & 15.60 & 15.60 \\
			27    & 0.00  & 18.55 & 18.55 & 18.55 & 18.55 & $\infty$ \\
			28    & 0.00  & 17.11 & 17.11 & 17.11 & 17.11 & $\infty$ \\
			29    & 0.00  & 22.14 & 22.14 & $\infty$   & 22.14 & 22.14 \\
			30    & 0.00  & 17.86 & 17.86 & $\infty$   & 17.86 & 17.86 \\
			31    & 0.00  & 16.45 & 16.45 & 16.45 & 16.45 & $\infty$ \\
			32    & 0.00  & 17.24 & 17.24 & 17.24 & 17.24 & $\infty$ \\
			33    & 14.93 & 14.93 & 0.00  & 14.93 & 14.93 & $\infty$ \\
			34    & 15.68 & 15.68 & 0.00  & 15.68 & 15.68 & $\infty$ \\
			35    & 0.00  & 17.30 & 17.30 & 17.30 & 17.30 & $\infty$ \\
			36    & 0.00  & 18.58 & 18.58 & $\infty$   & 18.58 & 18.58 \\
			37    & 0.00  & 18.44 & 18.44 & $\infty$   & 18.44 & 18.44 \\
			38    & 0.00  & 17.27 & 17.27 & 17.27 & 17.27 & $\infty$ \\
			39    & 0.00  & 18.33 & 18.33 & 18.33 & 18.33 & $\infty$ \\
			40    & 20.47 & 20.47 & 0.00  & 20.47 & 20.47 & $\infty$ \\
			41    & 0.00  & 16.60 & 16.60 & 16.60 & 16.60 & $\infty$ \\
			42    & 0.00  & 20.67 & 20.67 & $\infty$   & 20.67 & 20.67 \\
			43    & 17.34 & 17.34 & 17.34 & $\infty$   & 0.00  & 17.34 \\
			44    & 0.00  & 16.57 & 16.57 & 16.57 & 16.57 & $\infty$ \\
			45    & 16.11 & 16.11 & 0.00  & 16.11 & 16.11 & $\infty$ \\
			46    & 0.00  & 20.49 & 20.49 & 20.49 & 20.49 & $\infty$ \\
			47    & 15.28 & 15.28 & 0.00  & 15.28 & 15.28 & $\infty$ \\
			48    & 0.00  & 15.94 & 15.94 & 15.94 & 15.94 & $\infty$ \\
			49    & 19.72 & $\infty$   & 0.00  & 19.72 & 19.72 & 19.72 \\
			50    & 15.64 & $\infty$   & 0.00  & 15.64 & 15.64 & 15.64 \\
			\hline
		\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc}
		\hline
		System ID  & \multicolumn{2}{c|}{Component 1} & \multicolumn{2}{c|}{Component 2} & \multicolumn{2}{c|}{Component 3} & \multicolumn{2}{c|}{Component 4} & \multicolumn{2}{c}{Component 5} \\
		& l     & u     & l     & u     & l     & u     & l     & u     & l     & u \\
		\hline
		1     & 16.56 & $\infty$   & 0.00  & 16.56 & 0.00  & 16.56 & 16.56 & 16.56 & 16.56 & $\infty$ \\
		2     & 18.98 & 18.98 & 0.00  & 18.98 & 18.98 & $\infty$   & 0.00  & 18.98 & 18.98 & $\infty$ \\
		3     & 0.00  & 17.50 & 17.50 & 17.50 & 0.00  & 17.50 & 0.00  & 17.50 & 17.50 & $\infty$ \\
		4     & 15.21 & $\infty$   & 15.21 & $\infty$   & 0.00  & 15.21 & 15.21 & 15.21 & 0.00  & 15.21 \\
		5     & 0.00  & 19.49 & 19.49 & 19.49 & 0.00  & 19.49 & 19.49 & $\infty$   & 19.49 & $\infty$ \\
		6     & 16.37 & $\infty$   & 0.00  & 16.37 & 16.37 & 16.37 & 0.00  & 16.37 & 16.37 & $\infty$ \\
		7     & 0.00  & 17.33 & 17.33 & $\infty$   & 0.00  & 17.33 & 17.33 & $\infty$   & 17.33 & 17.33 \\
		8     & 0.00  & 14.48 & 14.48 & 14.48 & 14.48 & $\infty$   & 0.00  & 14.48 & 14.48 & $\infty$ \\
		9     & 19.54 & $\infty$   & 0.00  & 19.54 & 19.54 & $\infty$   & 0.00  & 19.54 & 19.54 & 19.54 \\
		10    & 17.69 & 17.69 & 0.00  & 17.69 & 0.00  & 17.69 & 17.69 & $\infty$   & 0.00  & 17.69 \\
		11    & 16.40 & $\infty$   & 16.40 & $\infty$   & 0.00  & 16.40 & 0.00  & 16.40 & 16.40 & 16.40 \\
		12    & 17.22 & $\infty$   & 0.00  & 17.22 & 0.00  & 17.22 & 17.22 & 17.22 & 17.22 & $\infty$ \\
		13    & 0.00  & 21.87 & 21.87 & 21.87 & 0.00  & 21.87 & 0.00  & 21.87 & 21.87 & $\infty$ \\
		14    & 16.53 & $\infty$   & 16.53 & $\infty$   & 0.00  & 16.53 & 0.00  & 16.53 & 16.53 & 16.53 \\
		15    & 15.48 & $\infty$   & 0.00  & 15.48 & 15.48 & 15.48 & 0.00  & 15.48 & 15.48 & $\infty$ \\
		16    & 14.08 & 14.08 & 0.00  & 14.08 & 14.08 & $\infty$   & 0.00  & 14.08 & 14.08 & $\infty$ \\
		17    & 0.00  & 13.84 & 13.84 & 13.84 & 13.84 & $\infty$   & 13.84 & $\infty$   & 13.84 & $\infty$ \\
		18    & 14.27 & $\infty$   & 0.00  & 14.27 & 14.27 & 14.27 & 0.00  & 14.27 & 14.27 & $\infty$ \\
		19    & 0.00  & 17.52 & 17.52 & 17.52 & 0.00  & 17.52 & 17.52 & $\infty$   & 17.52 & $\infty$ \\
		20    & 0.00  & 18.38 & 18.38 & $\infty$   & 0.00  & 18.38 & 0.00  & 18.38 & 18.38 & 18.38 \\
		21    & 14.50 & $\infty$   & 0.00  & 14.50 & 14.50 & 14.50 & 0.00  & 14.50 & 14.50 & $\infty$ \\
		22    & 15.63 & 15.63 & 0.00  & 15.63 & 15.63 & $\infty$   & 0.00  & 15.63 & 15.63 & $\infty$ \\
		23    & 0.00  & 13.83 & 13.83 & 13.83 & 0.00  & 13.83 & 13.83 & $\infty$   & 13.83 & $\infty$ \\
		24    & 0.00  & 14.86 & 14.86 & $\infty$   & 0.00  & 14.86 & 14.86 & $\infty$   & 14.86 & 14.86 \\
		25    & 16.77 & $\infty$   & 0.00  & 16.77 & 16.77 & 16.77 & 0.00  & 16.77 & 16.77 & $\infty$ \\
		26    & 0.00  & 19.55 & 19.55 & 19.55 & 0.00  & 19.55 & 0.00  & 19.55 & 19.55 & $\infty$ \\
		27    & 0.00  & 19.27 & 19.27 & 19.27 & 0.00  & 19.27 & 0.00  & 19.27 & 19.27 & $\infty$ \\
		28    & 16.73 & 16.73 & 0.00  & 16.73 & 0.00  & 16.73 & 16.73 & $\infty$   & 16.73 & $\infty$ \\
		29    & 16.98 & $\infty$   & 16.98 & $\infty$   & 0.00  & 16.98 & 0.00  & 16.98 & 16.98 & 16.98 \\
		30    & 13.21 & $\infty$   & 0.00  & 13.21 & 13.21 & 13.21 & 0.00  & 13.21 & 13.21 & $\infty$ \\
		31    & 0.00  & 15.79 & 15.79 & 15.79 & 15.79 & $\infty$   & 0.00  & 15.79 & 15.79 & $\infty$ \\
		32    & 15.79 & $\infty$   & 0.00  & 15.79 & 15.79 & $\infty$   & 15.79 & 15.79 & 0.00  & 15.79 \\
		33    & 18.68 & $\infty$   & 18.68 & $\infty$   & 0.00  & 18.68 & 0.00  & 18.68 & 18.68 & 18.68 \\
		34    & 0.00  & 12.55 & 12.55 & 12.55 & 12.55 & $\infty$   & 12.55 & $\infty$   & 12.55 & $\infty$ \\
		35    & 15.69 & $\infty$   & 0.00  & 15.69 & 0.00  & 15.69 & 15.69 & 15.69 & 15.69 & $\infty$ \\
		36    & 0.00  & 19.26 & 19.26 & 19.26 & 0.00  & 19.26 & 0.00  & 19.26 & 19.26 & $\infty$ \\
		37    & 0.00  & 23.57 & 23.57 & 23.57 & 0.00  & 23.57 & 0.00  & 23.57 & 23.57 & $\infty$ \\
		38    & 15.78 & 15.78 & 0.00  & 15.78 & 15.78 & $\infty$   & 0.00  & 15.78 & 15.78 & $\infty$ \\
		39    & 18.31 & 18.31 & 0.00  & 18.31 & 0.00  & 18.31 & 18.31 & $\infty$   & 0.00  & 18.31 \\
		40    & 16.00 & 16.00 & 0.00  & 16.00 & 16.00 & $\infty$   & 0.00  & 16.00 & 16.00 & $\infty$ \\
		41    & 17.42 & $\infty$   & 17.42 & 17.42 & 0.00  & 17.42 & 0.00  & 17.42 & 17.42 & $\infty$ \\
		42    & 13.23 & $\infty$   & 0.00  & 13.23 & 0.00  & 13.23 & 13.23 & 13.23 & 13.23 & $\infty$ \\
		43    & 13.29 & $\infty$   & 0.00  & 13.29 & 13.29 & $\infty$   & 13.29 & 13.29 & 0.00  & 13.29 \\
		44    & 17.19 & $\infty$   & 0.00  & 17.19 & 0.00  & 17.19 & 17.19 & 17.19 & 17.19 & $\infty$ \\
		45    & 0.00  & 13.68 & 13.68 & $\infty$   & 13.68 & $\infty$   & 13.68 & 13.68 & 0.00  & 13.68 \\
		46    & 0.00  & 13.80 & 13.80 & 13.80 & 0.00  & 13.80 & 13.80 & $\infty$   & 13.80 & $\infty$ \\
		47    & 13.57 & $\infty$   & 13.57 & $\infty$   & 0.00  & 13.57 & 0.00  & 13.57 & 13.57 & 13.57 \\
		48    & 16.04 & $\infty$   & 0.00  & 16.04 & 16.04 & 16.04 & 0.00  & 16.04 & 16.04 & $\infty$ \\
		49    & 16.93 & $\infty$   & 16.93 & $\infty$   & 0.00  & 16.93 & 16.93 & 16.93 & 0.00  & 16.93 \\
		50    & 0.00  & 17.55 & 17.55 & 17.55 & 0.00  & 17.55 & 0.00  & 17.55 & 17.55 & $\infty$ \\
		\hline
	\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc}
			\hline
			System ID  & \multicolumn{2}{c|}{Component 1} & \multicolumn{2}{c|}{Component 2} & \multicolumn{2}{c|}{Component 3} & \multicolumn{2}{c|}{Component 4} & \multicolumn{2}{c}{Component 5} \\
			& l     & u     & l     & u     & l     & u     & l     & u     & l     & u \\
			\hline
			51    & 18.12 & $\infty$   & 18.12 & 18.12 & 0.00  & 18.12 & 0.00  & 18.12 & 18.12 & $\infty$ \\
			52    & 17.66 & $\infty$   & 0.00  & 17.66 & 17.66 & 17.66 & 0.00  & 17.66 & 17.66 & $\infty$ \\
			53    & 14.93 & 14.93 & 0.00  & 14.93 & 0.00  & 14.93 & 14.93 & $\infty$   & 14.93 & $\infty$ \\
			54    & 19.76 & $\infty$   & 0.00  & 19.76 & 0.00  & 19.76 & 19.76 & 19.76 & 19.76 & $\infty$ \\
			55    & 0.00  & 21.56 & 21.56 & $\infty$   & 21.56 & $\infty$   & 0.00  & 21.56 & 21.56 & 21.56 \\
			56    & 13.89 & $\infty$   & 0.00  & 13.89 & 13.89 & 13.89 & 0.00  & 13.89 & 13.89 & $\infty$ \\
			57    & 16.93 & $\infty$   & 16.93 & $\infty$   & 0.00  & 16.93 & 0.00  & 16.93 & 16.93 & 16.93 \\
			58    & 0.00  & 17.62 & 17.62 & $\infty$   & 17.62 & $\infty$   & 17.62 & 17.62 & 0.00  & 17.62 \\
			59    & 0.00  & 21.44 & 21.44 & 21.44 & 0.00  & 21.44 & 0.00  & 21.44 & 21.44 & $\infty$ \\
			60    & 14.11 & $\infty$   & 14.11 & 14.11 & 0.00  & 14.11 & 0.00  & 14.11 & 14.11 & $\infty$ \\
			61    & 13.65 & $\infty$   & 13.65 & $\infty$   & 0.00  & 13.65 & 13.65 & 13.65 & 0.00  & 13.65 \\
			62    & 12.93 & $\infty$   & 0.00  & 12.93 & 0.00  & 12.93 & 12.93 & 12.93 & 12.93 & $\infty$ \\
			63    & 18.67 & 18.67 & 0.00  & 18.67 & 18.67 & $\infty$   & 0.00  & 18.67 & 18.67 & $\infty$ \\
			64    & 14.86 & $\infty$   & 14.86 & 14.86 & 0.00  & 14.86 & 0.00  & 14.86 & 14.86 & $\infty$ \\
			65    & 17.47 & $\infty$   & 17.47 & $\infty$   & 0.00  & 17.47 & 0.00  & 17.47 & 17.47 & 17.47 \\
			66    & 0.00  & 15.57 & 15.57 & $\infty$   & 0.00  & 15.57 & 15.57 & $\infty$   & 15.57 & 15.57 \\
			67    & 17.17 & $\infty$   & 0.00  & 17.17 & 0.00  & 17.17 & 17.17 & 17.17 & 17.17 & $\infty$ \\
			68    & 16.90 & $\infty$   & 0.00  & 16.90 & 0.00  & 16.90 & 16.90 & 16.90 & 16.90 & $\infty$ \\
			69    & 13.56 & $\infty$   & 0.00  & 13.56 & 0.00  & 13.56 & 13.56 & 13.56 & 13.56 & $\infty$ \\
			70    & 16.82 & $\infty$   & 16.82 & $\infty$   & 0.00  & 16.82 & 0.00  & 16.82 & 16.82 & 16.82 \\
			71    & 14.96 & $\infty$   & 0.00  & 14.96 & 14.96 & $\infty$   & 0.00  & 14.96 & 14.96 & 14.96 \\
			72    & 16.98 & 16.98 & 16.98 & $\infty$   & 0.00  & 16.98 & 16.98 & $\infty$   & 0.00  & 16.98 \\
			73    & 14.89 & $\infty$   & 14.89 & 14.89 & 0.00  & 14.89 & 0.00  & 14.89 & 14.89 & $\infty$ \\
			74    & 0.00  & 19.49 & 19.49 & $\infty$   & 0.00  & 19.49 & 0.00  & 19.49 & 19.49 & 19.49 \\
			75    & 0.00  & 15.17 & 15.17 & 15.17 & 15.17 & $\infty$   & 15.17 & $\infty$   & 15.17 & $\infty$ \\
			76    & 14.83 & $\infty$   & 0.00  & 14.83 & 0.00  & 14.83 & 14.83 & 14.83 & 14.83 & $\infty$ \\
			77    & 14.51 & 14.51 & 0.00  & 14.51 & 14.51 & $\infty$   & 0.00  & 14.51 & 14.51 & $\infty$ \\
			78    & 14.92 & $\infty$   & 0.00  & 14.92 & 0.00  & 14.92 & 14.92 & 14.92 & 14.92 & $\infty$ \\
			79    & 16.97 & $\infty$   & 0.00  & 16.97 & 16.97 & 16.97 & 0.00  & 16.97 & 16.97 & $\infty$ \\
			80    & 0.00  & 15.53 & 15.53 & 15.53 & 0.00  & 15.53 & 0.00  & 15.53 & 15.53 & $\infty$ \\
			81    & 17.73 & 17.73 & 0.00  & 17.73 & 0.00  & 17.73 & 17.73 & $\infty$   & 17.73 & $\infty$ \\
			82    & 14.91 & $\infty$   & 14.91 & $\infty$   & 14.91 & $\infty$   & 14.91 & 14.91 & 0.00  & 14.91 \\
			83    & 0.00  & 16.80 & 16.80 & 16.80 & 16.80 & $\infty$   & 0.00  & 16.80 & 16.80 & $\infty$ \\
			84    & 16.12 & $\infty$   & 0.00  & 16.12 & 0.00  & 16.12 & 16.12 & 16.12 & 16.12 & $\infty$ \\
			85    & 16.41 & $\infty$   & 16.41 & 16.41 & 0.00  & 16.41 & 0.00  & 16.41 & 16.41 & $\infty$ \\
			86    & 13.57 & $\infty$   & 0.00  & 13.57 & 0.00  & 13.57 & 13.57 & 13.57 & 13.57 & $\infty$ \\
			87    & 16.28 & $\infty$   & 0.00  & 16.28 & 0.00  & 16.28 & 16.28 & 16.28 & 16.28 & $\infty$ \\
			88    & 16.15 & $\infty$   & 0.00  & 16.15 & 0.00  & 16.15 & 16.15 & 16.15 & 16.15 & $\infty$ \\
			89    & 16.46 & 16.46 & 0.00  & 16.46 & 16.46 & $\infty$   & 0.00  & 16.46 & 16.46 & $\infty$ \\
			90    & 21.26 & 21.26 & 0.00  & 21.26 & 21.26 & $\infty$   & 0.00  & 21.26 & 21.26 & $\infty$ \\
			91    & 15.34 & $\infty$   & 0.00  & 15.34 & 0.00  & 15.34 & 15.34 & 15.34 & 15.34 & $\infty$ \\
			92    & 10.90 & 10.90 & 0.00  & 10.90 & 10.90 & $\infty$   & 10.90 & $\infty$   & 10.90 & $\infty$ \\
			93    & 0.00  & 19.03 & 19.03 & 19.03 & 0.00  & 19.03 & 0.00  & 19.03 & 19.03 & $\infty$ \\
			94    & 0.00  & 17.06 & 17.06 & $\infty$   & 0.00  & 17.06 & 0.00  & 17.06 & 17.06 & 17.06 \\
			95    & 16.40 & 16.40 & 0.00  & 16.40 & 0.00  & 16.40 & 16.40 & $\infty$   & 16.40 & $\infty$ \\
			96    & 0.00  & 14.63 & 14.63 & 14.63 & 0.00  & 14.63 & 0.00  & 14.63 & 14.63 & $\infty$ \\
			97    & 19.26 & $\infty$   & 0.00  & 19.26 & 19.26 & 19.26 & 0.00  & 19.26 & 19.26 & $\infty$ \\
			98    & 0.00  & 17.60 & 17.60 & 17.60 & 17.60 & $\infty$   & 0.00  & 17.60 & 17.60 & $\infty$ \\
			99    & 19.22 & $\infty$   & 19.22 & 19.22 & 0.00  & 19.22 & 0.00  & 19.22 & 19.22 & $\infty$ \\
			100   & 16.51 & $\infty$   & 0.00  & 16.51 & 0.00  & 16.51 & 16.51 & 16.51 & 16.51 & $\infty$ \\
			\hline
		\end{tabular}
\begin{tabular}{c|cc|cc}
		\hline
		Device-G ID  & \multicolumn{2}{c|}{Component W} & \multicolumn{2}{c}{Component S} \\
		& l     & u     & l     & u \\
		\hline
		1     & 275   & 275   & 275   & $\infty$ \\
		2     & 13    & $\infty$   & 13    & 13 \\
		3     & 147   & 147   & 147   & $\infty$ \\
		4     & 23    & $\infty$   & 23    & 23 \\
		5     & 181   & 181   & 181   & $\infty$ \\
		6     & 30    & $\infty$   & 30    & 30 \\
		7     & 65    & $\infty$   & 65    & 65 \\
		8     & 10    & $\infty$   & 10    & 10 \\
		9     & 300   & $\infty$   & 300   & $\infty$ \\
		10    & 173   & $\infty$   & 173   & 173 \\
		11    & 106   & $\infty$   & 106   & 106 \\
		12    & 300   & $\infty$   & 300   & $\infty$ \\
		13    & 300   & $\infty$   & 300   & $\infty$ \\
		14    & 212   & 212   & 212   & $\infty$ \\
		15    & 300   & $\infty$   & 300   & $\infty$ \\
		16    & 300   & $\infty$   & 300   & $\infty$ \\
		17    & 300   & $\infty$   & 300   & $\infty$ \\
		18    & 2     & $\infty$   & 2     & 2 \\
		19    & 261   & $\infty$   & 261   & 261 \\
		20    & 293   & 293   & 293   & $\infty$ \\
		21    & 88    & $\infty$   & 88    & 88 \\
		22    & 247   & $\infty$   & 247   & 247 \\
		23    & 28    & $\infty$   & 28    & 28 \\
		24    & 143   & $\infty$   & 143   & 143 \\
		25    & 300   & $\infty$   & 300   & $\infty$ \\
		26    & 23    & $\infty$   & 23    & 23 \\
		27    & 300   & $\infty$   & 300   & $\infty$ \\
		28    & 80    & $\infty$   & 80    & 80 \\
		29    & 245   & 245   & 245   & $\infty$ \\
		30    & 266   & 266   & 266   & $\infty$ \\
		\hline
	\end{tabular}
\begin{tabular}{c|c|cc|cc|cc}
		\hline
		System ID & t & $\delta_1$    & $\upsilon_1$    & $\delta_2$    & $\upsilon_2$     & $\delta_3$   & $\upsilon_3$ \\
		\hline
	    1     & 16.91 & 3     & 0     & 1     & 0     & 2     & 0 \\
	2     & 19.31 & 2     & 0     & 3     & 0     & 1     & 0 \\
	3     & 17.12 & 3     & 0     & 2     & 0     & 1     & 0 \\
	4     & 19.17 & -     & 1     & 2     & 0     & -     & 1 \\
	5     & 15.58 & 3     & 0     & 1     & 0     & 2     & 0 \\
	6     & 18.04 & 3     & 0     & 1     & 0     & 2     & 0 \\
	7     & 17.89 & 1     & 0     & 3     & 0     & 2     & 0 \\
	8     & 15.39 & 1     & 0     & 3     & 0     & 2     & 0 \\
	9     & 12.71 & -     & 1     & -     & 1     & 2     & 0 \\
	10    & 19.82 & 1     & 0     & 3     & 0     & 2     & 0 \\
	11    & 19.49 & 1     & 0     & 3     & 0     & 2     & 0 \\
	12    & 16.38 & 1     & 0     & 2     & 0     & 3     & 0 \\
	13    & 23.86 & 3     & 0     & 1     & 0     & 2     & 0 \\
	14    & 15.74 & 1     & 0     & 3     & 0     & 2     & 0 \\
	15    & 18.55 & 3     & 0     & 2     & 0     & 1     & 0 \\
	16    & 15.32 & 3     & 0     & 1     & 0     & 2     & 0 \\
	17    & 14.69 & 1     & 0     & 3     & 0     & 2     & 0 \\
	18    & 16.85 & 3     & 0     & 2     & 0     & 1     & 0 \\
	19    & 19.62 & 1     & 0     & 3     & 0     & 2     & 0 \\
	20    & 19.41 & 1     & 0     & 3     & 0     & 2     & 0 \\
	21    & 18.88 & 3     & 0     & 2     & 0     & 1     & 0 \\
	22    & 17.67 & -     & 1     & -     & 1     & 2     & 0 \\
	23    & 16.09 & 3     & 0     & 1     & 0     & 2     & 0 \\
	24    & 23.96 & 3     & 0     & 1     & 0     & 2     & 0 \\
	25    & 15.52 & 3     & 0     & 1     & 0     & 2     & 0 \\
	26    & 18.82 & 1     & 0     & 3     & 0     & 2     & 0 \\
	27    & 15.06 & 1     & 0     & 3     & 0     & 2     & 0 \\
	28    & 16.42 & 3     & 0     & 2     & 0     & 1     & 0 \\
	29    & 16.77 & -     & 1     & -     & 1     & 2     & 0 \\
	30    & 17.21 & 3     & 0     & 1     & 0     & 2     & 0 \\
	31    & 16.70 & 1     & 0     & 3     & 0     & 2     & 0 \\
	32    & 20.66 & -     & 1     & 2     & 0     & -     & 1 \\
	33    & 19.46 & 3     & 0     & 2     & 0     & 1     & 0 \\
	34    & 13.22 & -     & 1     & -     & 1     & 2     & 0 \\
	35    & 18.83 & -     & 1     & -     & 1     & 2     & 0 \\
	36    & 16.91 & -     & 1     & 2     & 0     & -     & 1 \\
	37    & 18.23 & -     & 1     & 2     & 0     & -     & 1 \\
	38    & 17.14 & -     & 1     & 2     & 0     & -     & 1 \\
	39    & 14.45 & 3     & 0     & 2     & 0     & 1     & 0 \\
	40    & 18.57 & 1     & 0     & 3     & 0     & 2     & 0 \\
		\hline
	\end{tabular}
\begin{tabular}{c|c|cc|cc|cc}
		\hline
		System ID & t & $\delta_1$    & $\upsilon_1$    & $\delta_2$    & $\upsilon_2$     & $\delta_3$   & $\upsilon_3$ \\
		\hline
		    41    & 19.87 & -     & 1     & 2     & 0     & -     & 1 \\
		42    & 15.52 & 3     & 0     & 1     & 0     & 2     & 0 \\
		43    & 16.28 & 3     & 0     & 1     & 0     & 2     & 0 \\
		44    & 19.72 & 3     & 0     & 2     & 0     & 1     & 0 \\
		45    & 18.44 & 3     & 0     & 1     & 0     & 2     & 0 \\
		46    & 19.92 & 3     & 0     & 2     & 0     & 1     & 0 \\
		47    & 17.24 & 1     & 0     & 3     & 0     & 2     & 0 \\
		48    & 13.34 & -     & 1     & -     & 1     & 2     & 0 \\
		49    & 14.51 & -     & 1     & -     & 1     & 2     & 0 \\
		50    & 14.91 & 1     & 0     & 3     & 0     & 2     & 0 \\
		51    & 15.97 & 1     & 0     & 3     & 0     & 2     & 0 \\
		52    & 15.79 & -     & 1     & -     & 1     & 2     & 0 \\
		53    & 15.33 & 3     & 0     & 1     & 0     & 2     & 0 \\
		54    & 18.07 & 1     & 0     & 3     & 0     & 2     & 0 \\
		55    & 17.46 & 3     & 0     & 2     & 0     & 1     & 0 \\
		56    & 19.11 & -     & 1     & 2     & 0     & -     & 1 \\
		57    & 17.86 & 3     & 0     & 1     & 0     & 2     & 0 \\
		58    & 17.46 & 3     & 0     & 2     & 0     & 1     & 0 \\
		59    & 20.46 & 3     & 0     & 2     & 0     & 1     & 0 \\
		60    & 15.73 & -     & 1     & -     & 1     & 2     & 0 \\
		61    & 19.31 & 1     & 0     & 3     & 0     & 2     & 0 \\
		62    & 16.91 & 1     & 0     & 2     & 0     & 3     & 0 \\
		63    & 17.22 & 2     & 0     & 3     & 0     & 1     & 0 \\
		64    & 16.70 & -     & 1     & -     & 1     & 2     & 0 \\
		65    & 19.33 & -     & 1     & -     & 1     & 2     & 0 \\
		66    & 16.25 & 3     & 0     & 1     & 0     & 2     & 0 \\
		67    & 17.12 & 3     & 0     & 1     & 0     & 2     & 0 \\
		68    & 19.38 & -     & 1     & 2     & 0     & -     & 1 \\
		69    & 16.53 & 3     & 0     & 1     & 0     & 2     & 0 \\
		70    & 16.13 & 3     & 0     & 1     & 0     & 2     & 0 \\
		71    & 17.45 & 2     & 0     & 1     & 0     & 3     & 0 \\
		72    & 19.09 & 3     & 0     & 1     & 0     & 2     & 0 \\
		73    & 20.38 & 3     & 0     & 2     & 0     & 1     & 0 \\
		74    & 17.92 & 3     & 0     & 2     & 0     & 1     & 0 \\
		75    & 19.51 & -     & 1     & -     & 1     & 2     & 0 \\
		76    & 14.42 & -     & 1     & -     & 1     & 2     & 0 \\
		77    & 18.51 & 2     & 0     & -     & 1     & -     & 1 \\
		78    & 18.97 & -     & 1     & -     & 1     & 2     & 0 \\
		79    & 17.94 & -     & 1     & 2     & 0     & -     & 1 \\
		80    & 18.84 & 2     & 0     & 3     & 0     & 1     & 0 \\
		81    & 14.92 & 1     & 0     & 3     & 0     & 2     & 0 \\
		82    & 22.99 & -     & 1     & 2     & 0     & -     & 1 \\
		83    & 15.07 & 2     & 0     & 1     & 0     & 3     & 0 \\
		84    & 17.71 & 3     & 0     & 2     & 0     & 1     & 0 \\
		85    & 17.72 & 1     & 0     & 2     & 0     & 3     & 0 \\
		86    & 20.89 & 3     & 0     & 1     & 0     & 2     & 0 \\
		87    & 16.72 & 3     & 0     & 1     & 0     & 2     & 0 \\
		88    & 15.81 & -     & 1     & -     & 1     & 2     & 0 \\
		89    & 15.12 & -     & 1     & 2     & 0     & -     & 1 \\
		90    & 15.74 & -     & 1     & -     & 1     & 2     & 0 \\
		91    & 19.85 & 3     & 0     & 2     & 0     & 1     & 0 \\
		92    & 18.10 & -     & 1     & 2     & 0     & -     & 1 \\
		93    & 17.77 & -     & 1     & -     & 1     & 2     & 0 \\
		94    & 18.59 & -     & 1     & -     & 1     & 2     & 0 \\
		95    & 16.39 & -     & 1     & -     & 1     & 2     & 0 \\
		96    & 17.43 & 3     & 0     & 2     & 0     & 1     & 0 \\
		97    & 19.85 & 3     & 0     & 1     & 0     & 2     & 0 \\
		98    & 17.21 & 2     & 0     & -     & 1     & -     & 1 \\
		99    & 14.93 & -     & 1     & -     & 1     & 2     & 0 \\
		100   & 16.78 & 3     & 0     & 1     & 0     & 2     & 0 \\
		101   & 16.16 & 1     & 0     & 2     & 0     & 3     & 0 \\
		102   & 18.70 & 3     & 0     & 1     & 0     & 2     & 0 \\
		103   & 19.52 & 3     & 0     & 2     & 0     & 1     & 0 \\
		104   & 20.51 & 3     & 0     & 2     & 0     & 1     & 0 \\
		105   & 17.58 & 2     & 0     & 1     & 0     & 3     & 0 \\
		106   & 15.85 & 1     & 0     & 3     & 0     & 2     & 0 \\
		107   & 16.89 & 3     & 0     & 1     & 0     & 2     & 0 \\
		108   & 18.40 & 3     & 0     & 2     & 0     & 1     & 0 \\
		109   & 17.15 & -     & 1     & 2     & 0     & -     & 1 \\
		110   & 15.48 & -     & 1     & 2     & 0     & -     & 1 \\
		111   & 19.61 & -     & 1     & 2     & 0     & -     & 1 \\
		112   & 14.99 & -     & 1     & 2     & 0     & -     & 1 \\
		113   & 18.56 & 3     & 0     & 2     & 0     & 1     & 0 \\
		114   & 15.00 & -     & 1     & 2     & 0     & -     & 1 \\
		115   & 18.12 & 2     & 0     & -     & 1     & -     & 1 \\
		116   & 18.27 & -     & 1     & 2     & 0     & -     & 1 \\
		117   & 17.08 & 3     & 0     & 1     & 0     & 2     & 0 \\
		118   & 16.24 & 3     & 0     & 1     & 0     & 2     & 0 \\
		119   & 17.27 & 3     & 0     & 1     & 0     & 2     & 0 \\
		120   & 15.54 & 3     & 0     & 2     & 0     & 1     & 0 \\
		121   & 20.99 & 3     & 0     & 1     & 0     & 2     & 0 \\
		122   & 21.00 & -     & 1     & -     & 1     & 2     & 0 \\
		123   & 17.25 & 3     & 0     & 2     & 0     & 1     & 0 \\
		124   & 14.92 & -     & 1     & -     & 1     & 2     & 0 \\
		125   & 21.30 & -     & 1     & -     & 1     & 2     & 0 \\
		126   & 13.24 & -     & 1     & 2     & 0     & -     & 1 \\
		127   & 18.60 & 3     & 0     & 1     & 0     & 2     & 0 \\
		128   & 19.34 & 3     & 0     & 1     & 0     & 2     & 0 \\
		129   & 19.11 & 1     & 0     & 3     & 0     & 2     & 0 \\
		130   & 15.65 & 1     & 0     & 3     & 0     & 2     & 0 \\
		131   & 17.15 & 3     & 0     & 2     & 0     & 1     & 0 \\
		132   & 17.21 & 1     & 0     & 3     & 0     & 2     & 0 \\
		133   & 17.02 & 3     & 0     & 2     & 0     & 1     & 0 \\
		134   & 16.77 & 3     & 0     & 1     & 0     & 2     & 0 \\
		135   & 14.85 & 3     & 0     & 1     & 0     & 2     & 0 \\
		\hline
	\end{tabular}
\begin{tabular}{c|c|cc|cc|cc}
		\hline
		System ID & t & $\delta_1$    & $\upsilon_1$    & $\delta_2$    & $\upsilon_2$     & $\delta_3$   & $\upsilon_3$ \\
		\hline
	136   & 16.61 & 3     & 0     & 1     & 0     & 2     & 0 \\
	137   & 21.86 & 3     & 0     & 2     & 0     & 1     & 0 \\
	138   & 18.65 & 3     & 0     & 1     & 0     & 2     & 0 \\
	139   & 17.09 & -     & 1     & -     & 1     & 2     & 0 \\
    140   & 17.23 & 3     & 0     & 2     & 0     & 1     & 0 \\
141   & 18.78 & -     & 1     & -     & 1     & 2     & 0 \\
142   & 19.94 & -     & 1     & 2     & 0     & -     & 1 \\
143   & 15.79 & -     & 1     & 2     & 0     & -     & 1 \\
144   & 16.16 & -     & 1     & 2     & 0     & -     & 1 \\
145   & 18.60 & 3     & 0     & 2     & 0     & 1     & 0 \\
146   & 17.27 & 1     & 0     & 3     & 0     & 2     & 0 \\
147   & 18.63 & 3     & 0     & 1     & 0     & 2     & 0 \\
148   & 15.88 & -     & 1     & -     & 1     & 2     & 0 \\
149   & 17.37 & -     & 1     & -     & 1     & 2     & 0 \\
150   & 16.48 & 3     & 0     & 1     & 0     & 2     & 0 \\
151   & 14.61 & 3     & 0     & 1     & 0     & 2     & 0 \\
152   & 15.69 & -     & 1     & 2     & 0     & -     & 1 \\
153   & 15.79 & -     & 1     & 2     & 0     & -     & 1 \\
154   & 16.66 & 3     & 0     & 2     & 0     & 1     & 0 \\
155   & 20.69 & 2     & 0     & 3     & 0     & 1     & 0 \\
156   & 13.89 & -     & 1     & 2     & 0     & -     & 1 \\
157   & 20.72 & -     & 1     & 2     & 0     & -     & 1 \\
158   & 14.09 & -     & 1     & -     & 1     & 2     & 0 \\
159   & 15.09 & -     & 1     & -     & 1     & 2     & 0 \\
160   & 18.32 & -     & 1     & 2     & 0     & -     & 1 \\
161   & 19.23 & 3     & 0     & 1     & 0     & 2     & 0 \\
162   & 16.88 & 3     & 0     & 2     & 0     & 1     & 0 \\
163   & 17.26 & 3     & 0     & 2     & 0     & 1     & 0 \\
164   & 20.15 & 1     & 0     & 3     & 0     & 2     & 0 \\
165   & 15.07 & -     & 1     & -     & 1     & 2     & 0 \\
166   & 19.37 & 3     & 0     & 1     & 0     & 2     & 0 \\
167   & 14.74 & 1     & 0     & 3     & 0     & 2     & 0 \\
168   & 17.58 & 3     & 0     & 1     & 0     & 2     & 0 \\
169   & 18.53 & -     & 1     & 2     & 0     & -     & 1 \\
170   & 19.87 & 3     & 0     & 1     & 0     & 2     & 0 \\
171   & 17.32 & 3     & 0     & 2     & 0     & 1     & 0 \\
172   & 23.58 & 3     & 0     & 1     & 0     & 2     & 0 \\
173   & 16.80 & -     & 1     & -     & 1     & 2     & 0 \\
174   & 16.13 & 1     & 0     & 3     & 0     & 2     & 0 \\
175   & 17.41 & 1     & 0     & 3     & 0     & 2     & 0 \\
176   & 18.18 & -     & 1     & -     & 1     & 2     & 0 \\
177   & 14.88 & 3     & 0     & 1     & 0     & 2     & 0 \\
178   & 16.17 & -     & 1     & -     & 1     & 2     & 0 \\
179   & 12.14 & 3     & 0     & 1     & 0     & 2     & 0 \\
180   & 18.35 & 1     & 0     & 3     & 0     & 2     & 0 \\
181   & 20.28 & 1     & 0     & 3     & 0     & 2     & 0 \\
182   & 16.74 & 3     & 0     & 1     & 0     & 2     & 0 \\
183   & 17.61 & -     & 1     & 2     & 0     & -     & 1 \\
184   & 17.45 & -     & 1     & 2     & 0     & -     & 1 \\
185   & 17.33 & 3     & 0     & 2     & 0     & 1     & 0 \\
186   & 16.65 & 3     & 0     & 1     & 0     & 2     & 0 \\
187   & 17.47 & 3     & 0     & 2     & 0     & 1     & 0 \\
188   & 20.64 & 3     & 0     & 1     & 0     & 2     & 0 \\
189   & 17.16 & -     & 1     & -     & 1     & 2     & 0 \\
190   & 20.18 & 3     & 0     & 1     & 0     & 2     & 0 \\
191   & 18.13 & 2     & 0     & 3     & 0     & 1     & 0 \\
192   & 14.92 & 1     & 0     & 3     & 0     & 2     & 0 \\
193   & 19.13 & 3     & 0     & 1     & 0     & 2     & 0 \\
194   & 15.50 & 3     & 0     & 2     & 0     & 1     & 0 \\
195   & 17.44 & -     & 1     & 2     & 0     & -     & 1 \\
196   & 19.16 & -     & 1     & -     & 1     & 2     & 0 \\
197   & 17.27 & 3     & 0     & 1     & 0     & 2     & 0 \\
198   & 12.25 & 3     & 0     & 1     & 0     & 2     & 0 \\
199   & 21.15 & 3     & 0     & 2     & 0     & 1     & 0 \\
200   & 18.96 & -     & 1     & -     & 1     & 2     & 0 \\
201   & 18.02 & -     & 1     & -     & 1     & 2     & 0 \\
202   & 18.06 & 3     & 0     & 2     & 0     & 1     & 0 \\
203   & 18.37 & 2     & 0     & -     & 1     & -     & 1 \\
204   & 19.00 & 3     & 0     & 2     & 0     & 1     & 0 \\
205   & 16.61 & 1     & 0     & 3     & 0     & 2     & 0 \\
206   & 16.04 & 2     & 0     & -     & 1     & -     & 1 \\
207   & 19.09 & -     & 1     & -     & 1     & 2     & 0 \\
208   & 19.79 & 3     & 0     & 2     & 0     & 1     & 0 \\
209   & 18.33 & -     & 1     & -     & 1     & 2     & 0 \\
210   & 16.67 & 2     & 0     & 1     & 0     & 3     & 0 \\
211   & 18.89 & -     & 1     & -     & 1     & 2     & 0 \\
212   & 18.02 & 3     & 0     & 2     & 0     & 1     & 0 \\
213   & 21.58 & -     & 1     & 2     & 0     & -     & 1 \\
214   & 15.38 & 1     & 0     & 3     & 0     & 2     & 0 \\
215   & 16.16 & 3     & 0     & 2     & 0     & 1     & 0 \\
216   & 19.15 & 1     & 0     & 3     & 0     & 2     & 0 \\
217   & 18.50 & 1     & 0     & 2     & 0     & 3     & 0 \\
218   & 13.89 & 1     & 0     & 3     & 0     & 2     & 0 \\
219   & 17.63 & 3     & 0     & 1     & 0     & 2     & 0 \\
220   & 19.56 & -     & 1     & -     & 1     & 2     & 0 \\
221   & 15.24 & 2     & 0     & -     & 1     & -     & 1 \\
222   & 17.91 & -     & 1     & -     & 1     & 2     & 0 \\
223   & 14.81 & -     & 1     & -     & 1     & 2     & 0 \\
224   & 17.64 & 3     & 0     & 1     & 0     & 2     & 0 \\
225   & 17.27 & -     & 1     & -     & 1     & 2     & 0 \\
226   & 16.02 & -     & 1     & -     & 1     & 2     & 0 \\
227   & 20.84 & 3     & 0     & 2     & 0     & 1     & 0 \\
228   & 17.19 & 3     & 0     & 1     & 0     & 2     & 0 \\
229   & 18.30 & 1     & 0     & 3     & 0     & 2     & 0 \\
230   & 18.40 & 1     & 0     & 3     & 0     & 2     & 0 \\
		\hline
	\end{tabular}
\begin{tabular}{c|c|cc|cc|cc}
		\hline
		System ID & t & $\delta_1$    & $\upsilon_1$    & $\delta_2$    & $\upsilon_2$     & $\delta_3$   & $\upsilon_3$ \\
		\hline
		    231   & 15.69 & -     & 1     & -     & 1     & 2     & 0 \\
		232   & 15.98 & 3     & 0     & 2     & 0     & 1     & 0 \\
		233   & 17.80 & -     & 1     & 2     & 0     & -     & 1 \\
		234   & 16.55 & 3     & 0     & 2     & 0     & 1     & 0 \\
		235   & 20.64 & -     & 1     & 2     & 0     & -     & 1 \\
		236   & 19.07 & 3     & 0     & 1     & 0     & 2     & 0 \\
		237   & 16.41 & -     & 1     & -     & 1     & 2     & 0 \\
		238   & 17.51 & -     & 1     & -     & 1     & 2     & 0 \\
		239   & 15.20 & 3     & 0     & 2     & 0     & 1     & 0 \\
		240   & 16.37 & 3     & 0     & 1     & 0     & 2     & 0 \\
		241   & 12.10 & 3     & 0     & 1     & 0     & 2     & 0 \\
		242   & 21.94 & 3     & 0     & 1     & 0     & 2     & 0 \\
		243   & 18.64 & -     & 1     & -     & 1     & 2     & 0 \\
		244   & 14.55 & 3     & 0     & 1     & 0     & 2     & 0 \\
		245   & 18.32 & -     & 1     & -     & 1     & 2     & 0 \\
		246   & 22.90 & -     & 1     & -     & 1     & 2     & 0 \\
		247   & 16.40 & 3     & 0     & 2     & 0     & 1     & 0 \\
		248   & 16.62 & 2     & 0     & -     & 1     & -     & 1 \\
		249   & 16.69 & -     & 1     & 2     & 0     & -     & 1 \\
		250   & 16.13 & 3     & 0     & 1     & 0     & 2     & 0 \\
		251   & 17.64 & -     & 1     & 2     & 0     & -     & 1 \\
		252   & 14.90 & -     & 1     & -     & 1     & 2     & 0 \\
		253   & 21.53 & -     & 1     & 2     & 0     & -     & 1 \\
		254   & 16.88 & -     & 1     & -     & 1     & 2     & 0 \\
		255   & 16.99 & 1     & 0     & 3     & 0     & 2     & 0 \\
		256   & 17.45 & -     & 1     & -     & 1     & 2     & 0 \\
		257   & 16.46 & 3     & 0     & 1     & 0     & 2     & 0 \\
		258   & 17.02 & 2     & 0     & -     & 1     & -     & 1 \\
		259   & 14.39 & 3     & 0     & 1     & 0     & 2     & 0 \\
		260   & 16.80 & -     & 1     & -     & 1     & 2     & 0 \\
		261   & 17.04 & 1     & 0     & 3     & 0     & 2     & 0 \\
		262   & 13.86 & -     & 1     & -     & 1     & 2     & 0 \\
		263   & 18.99 & 3     & 0     & 1     & 0     & 2     & 0 \\
		264   & 15.30 & -     & 1     & 2     & 0     & -     & 1 \\
		265   & 15.25 & 1     & 0     & 3     & 0     & 2     & 0 \\
		266   & 17.67 & 3     & 0     & 2     & 0     & 1     & 0 \\
		267   & 19.95 & -     & 1     & -     & 1     & 2     & 0 \\
		268   & 17.91 & 3     & 0     & 1     & 0     & 2     & 0 \\
		269   & 19.34 & 3     & 0     & 2     & 0     & 1     & 0 \\
		270   & 20.29 & -     & 1     & 2     & 0     & -     & 1 \\
		271   & 15.47 & 1     & 0     & 3     & 0     & 2     & 0 \\
		272   & 19.85 & 2     & 0     & 3     & 0     & 1     & 0 \\
		273   & 16.33 & 1     & 0     & 3     & 0     & 2     & 0 \\
		274   & 21.96 & -     & 1     & 2     & 0     & -     & 1 \\
		275   & 17.49 & -     & 1     & -     & 1     & 2     & 0 \\
		276   & 18.01 & 3     & 0     & 1     & 0     & 2     & 0 \\
		277   & 15.25 & 3     & 0     & 1     & 0     & 2     & 0 \\
		278   & 14.77 & -     & 1     & -     & 1     & 2     & 0 \\
		279   & 18.61 & 3     & 0     & 1     & 0     & 2     & 0 \\
		280   & 15.35 & -     & 1     & -     & 1     & 2     & 0 \\
		281   & 16.77 & -     & 1     & -     & 1     & 2     & 0 \\
		282   & 20.02 & 3     & 0     & 1     & 0     & 2     & 0 \\
		283   & 16.98 & 3     & 0     & 1     & 0     & 2     & 0 \\
		284   & 17.00 & -     & 1     & 2     & 0     & -     & 1 \\
		285   & 21.59 & 3     & 0     & 2     & 0     & 1     & 0 \\
		286   & 20.09 & 3     & 0     & 2     & 0     & 1     & 0 \\
		287   & 18.47 & 1     & 0     & 3     & 0     & 2     & 0 \\
		288   & 14.25 & 3     & 0     & 1     & 0     & 2     & 0 \\
		289   & 20.32 & -     & 1     & -     & 1     & 2     & 0 \\
		290   & 21.25 & -     & 1     & -     & 1     & 2     & 0 \\
		291   & 20.21 & -     & 1     & -     & 1     & 2     & 0 \\
		292   & 20.80 & 3     & 0     & 2     & 0     & 1     & 0 \\
		293   & 13.34 & -     & 1     & -     & 1     & 2     & 0 \\
		294   & 19.98 & -     & 1     & -     & 1     & 2     & 0 \\
		295   & 16.87 & -     & 1     & 2     & 0     & -     & 1 \\
		296   & 15.78 & -     & 1     & 2     & 0     & -     & 1 \\
		297   & 24.28 & -     & 1     & -     & 1     & 2     & 0 \\
		298   & 20.09 & -     & 1     & -     & 1     & 2     & 0 \\
		299   & 19.03 & -     & 1     & -     & 1     & 2     & 0 \\
		300   & 18.48 & 1     & 0     & 3     & 0     & 2     & 0 \\
		\hline
	\end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc}
		\hline
		System ID & t & $\delta_1$    & $\upsilon_1$    & $\delta_2$    & $\upsilon_2$     & $\delta_3$   & $\upsilon_3$ & $\delta_4$   & $\upsilon_4$ & $\delta_5$   & $\upsilon_5$\\
		\hline
		1     & 11.39 & 3     & 0     & 1     & 0     & 2     & 0     & 2     & 0     & 2     & 0 \\
		2     & 10.12 & 2     & 0     & 3     & 0     & 2     & 0     & 3     & 0     & 3     & 0 \\
		3     & 11.87 & 2     & 0     & 2     & 0     & 2     & 0     & 1     & 0     & 3     & 0 \\
		4     & 11.64 & 1     & 0     & 3     & 0     & -     & 1     & -     & 1     & -     & 1 \\
		5     & 10.01 & 3     & 0     & 2     & 0     & 3     & 0     & -     & 1     & 1     & 1 \\
		6     & 11.25 & 3     & 0     & 2     & 0     & 2     & 0     & 3     & 0     & 3     & 0 \\
		7     & 9.30  & 3     & 0     & 3     & 0     & 2     & 0     & 2     & 0     & 2     & 0 \\
		8     & 9.56  & 3     & 0     & 1     & 0     & 2     & 0     & -     & 1     & -     & 1 \\
		9     & 12.99 & 1     & 0     & 3     & 0     & 3     & 0     & 3     & 0     & 2     & 0 \\
		10    & 11.43 & 1     & 0     & 3     & 0     & 2     & 0     & 2     & 0     & 3     & 0 \\
		11    & 13.84 & 2     & 0     & 3     & 0     & 2     & 0     & 3     & 0     & 3     & 0 \\
		12    & 9.59  & -     & 1     & -     & 1     & 3     & 0     & 2     & 0     & 3     & 0 \\
		13    & 10.24 & -     & 1     & -     & 1     & 3     & 0     & 2     & 0     & 3     & 0 \\
		14    & 9.20  & 2     & 0     & 2     & 0     & 2     & 0     & 3     & 0     & 1     & 0 \\
		15    & 10.44 & 2     & 0     & 3     & 0     & 2     & 0     & 1     & 0     & 3     & 0 \\
		16    & 8.92  & 2     & 0     & 3     & 0     & 2     & 0     & 3     & 0     & 1     & 0 \\
		17    & 14.41 & 2     & 0     & 2     & 0     & 1     & 0     & 2     & 0     & 3     & 0 \\
		18    & 8.75  & -     & 1     & -     & 1     & 2     & 0     & 2     & 0     & 3     & 0 \\
		19    & 11.10 & 3     & 0     & 1     & 0     & 2     & 0     & 3     & 0     & 2     & 0 \\
		20    & 9.11  & 2     & 0     & 3     & 0     & 2     & 0     & 1     & 0     & 3     & 0 \\
		21    & 8.92  & 1     & 0     & 3     & 0     & 2     & 0     & 2     & 0     & 3     & 0 \\
		22    & 14.93 & 2     & 0     & 3     & 0     & -     & 1     & 2     & 0     & 3     & 1 \\
		23    & 8.09  & -     & 1     & -     & 1     & 2     & 0     & 3     & 0     & 3     & 0 \\
		24    & 11.14 & 3     & 0     & 2     & 0     & 3     & 0     & 2     & 0     & 1     & 0 \\
		25    & 14.22 & 3     & 0     & 3     & 0     & 2     & 0     & 2     & 0     & 2     & 0 \\
		26    & 12.56 & 2     & 0     & 2     & 0     & 1     & 0     & 2     & 0     & 3     & 0 \\
		27    & 14.31 & 3     & 0     & 2     & 0     & 2     & 0     & 1     & 0     & 3     & 0 \\
		28    & 9.76  & -     & 1     & -     & 1     & 2     & 0     & 1     & 0     & 3     & 0 \\
		29    & 11.44 & 2     & 0     & 2     & 0     & 1     & 0     & 2     & 0     & 3     & 0 \\
		30    & 12.71 & 3     & 0     & 3     & 0     & 2     & 0     & 2     & 0     & 3     & 0 \\
		31    & 8.78  & 2     & 0     & 2     & 0     & 3     & 0     & 2     & 0     & 3     & 0 \\
		32    & 12.28 & 3     & 0     & 2     & 0     & 2     & 0     & 1     & 0     & 3     & 0 \\
		33    & 8.72  & 2     & 0     & 2     & 0     & 1     & 0     & 2     & 0     & 3     & 0 \\
		34    & 9.32  & 2     & 0     & 3     & 0     & 2     & 0     & 1     & 0     & 3     & 0 \\
		35    & 8.09  & 3     & 0     & 3     & 0     & 2     & 0     & 2     & 0     & 2     & 0 \\
		36    & 11.72 & 2     & 0     & 3     & 0     & 2     & 0     & 3     & 0     & 3     & 0 \\
		37    & 11.47 & 1     & 0     & 3     & 0     & 2     & 0     & 2     & 0     & 3     & 0 \\
		38    & 6.76  & 2     & 0     & 2     & 0     & 2     & 0     & 3     & 0     & 3     & 0 \\
		39    & 12.10 & 2     & 0     & 3     & 0     & -     & 1     & -     & 1     & 3     & 1 \\
		40    & 9.66  & -     & 1     & -     & 1     & 1     & 0     & 2     & 0     & 3     & 0 \\
		41    & 11.78 & 2     & 0     & 3     & 0     & 3     & 0     & 3     & 0     & 3     & 0 \\
		42    & 12.52 & 3     & 0     & 2     & 0     & 3     & 0     & 2     & 0     & 1     & 0 \\
		43    & 13.12 & 3     & 0     & 1     & 0     & 2     & 0     & 2     & 0     & 2     & 0 \\
		44    & 10.78 & 3     & 0     & 1     & 0     & 3     & 0     & 3     & 0     & 2     & 0 \\
		45    & 9.26  & 3     & 0     & 2     & 0     & 3     & 0     & 2     & 0     & 1     & 0 \\
		46    & 11.51 & 2     & 0     & 3     & 0     & 1     & 0     & 2     & 0     & 3     & 0 \\
		47    & 11.93 & 2     & 0     & 3     & 0     & 2     & 0     & 1     & 0     & 3     & 0 \\
		48    & 11.93 & 1     & 0     & 3     & 0     & 2     & 0     & 3     & 0     & 2     & 0 \\
		49    & 10.98 & 2     & 0     & 2     & 0     & 3     & 0     & 3     & 0     & 1     & 0 \\
		50    & 11.06 & 2     & 0     & 2     & 0     & 2     & 0     & 1     & 0     & 3     & 0 \\
		51    & 6.87  & 1     & 0     & 3     & 0     & 3     & 0     & 3     & 0     & 2     & 0 \\
		52    & 10.74 & 2     & 0     & 3     & 0     & 3     & 0     & -     & 1     & 1     & 1 \\
		53    & 9.24  & 3     & 0     & 2     & 0     & 1     & 0     & 2     & 0     & 3     & 0 \\
		54    & 9.50  & 3     & 0     & 2     & 0     & 2     & 0     & 3     & 0     & 1     & 0 \\
		55    & 6.88  & 3     & 0     & 1     & 0     & 2     & 0     & 3     & 0     & 2     & 0 \\
		56    & 9.10  & 3     & 0     & 2     & 0     & 3     & 0     & 2     & 0     & 1     & 0 \\
		57    & 7.25  & -     & 1     & -     & 1     & 2     & 0     & 3     & 0     & 1     & 0 \\
		58    & 10.18 & 2     & 0     & 2     & 0     & 2     & 0     & 3     & 0     & 3     & 0 \\
		59    & 8.72  & -     & 1     & -     & 1     & 3     & 0     & 2     & 0     & 2     & 0 \\
		60    & 10.83 & -     & 1     & -     & 1     & 2     & 0     & 3     & 0     & 1     & 0 \\
		61    & 12.96 & 1     & 0     & 3     & 0     & 2     & 0     & 2     & 0     & 3     & 0 \\
		62    & 11.76 & 2     & 0     & 3     & 0     & 2     & 0     & 1     & 0     & 3     & 0 \\
		63    & 10.10 & 3     & 0     & 3     & 0     & 2     & 0     & 2     & 0     & 3     & 0 \\
		64    & 10.83 & -     & 1     & -     & 1     & 2     & 0     & 3     & 0     & 2     & 0 \\
		65    & 9.66  & -     & 1     & -     & 1     & 2     & 0     & 2     & 0     & 2     & 0 \\
		66    & 10.12 & 2     & 0     & 3     & 0     & 2     & 0     & 1     & 0     & 3     & 0 \\
		67    & 10.37 & 3     & 0     & 2     & 0     & 3     & 0     & 3     & 0     & 3     & 0 \\
		68    & 8.57  & 3     & 0     & 1     & 0     & 3     & 0     & 2     & 0     & 2     & 0 \\
		69    & 12.36 & 1     & 0     & 3     & 0     & 3     & 0     & 3     & 0     & 2     & 0 \\
		70    & 9.81  & 3     & 0     & 1     & 0     & -     & 1     & 3     & 0     & -     & 1 \\
		71    & 11.13 & 3     & 0     & 1     & 0     & 2     & 0     & 2     & 0     & 2     & 0 \\
		72    & 12.24 & 3     & 0     & 3     & 0     & 2     & 0     & -     & 1     & -     & 1 \\
		73    & 9.43  & 3     & 0     & 3     & 0     & 2     & 0     & -     & 1     & -     & 1 \\
		74    & 12.46 & 2     & 0     & 2     & 0     & 1     & 0     & 2     & 0     & 3     & 0 \\
		75    & 15.48 & 2     & 0     & 2     & 0     & 2     & 0     & 1     & 0     & 3     & 0 \\
		76    & 10.76 & 2     & 0     & 3     & 0     & -     & 1     & 3     & 0     & 3     & 1 \\
		77    & 15.81 & 2     & 0     & 3     & 0     & -     & 1     & 2     & 0     & 1     & 1 \\
		78    & 10.44 & 3     & 0     & 3     & 0     & 3     & 0     & 2     & 0     & 2     & 0 \\
		79    & 11.55 & 2     & 0     & 3     & 0     & 2     & 0     & -     & 1     & 3     & 1 \\
		80    & 11.84 & 1     & 0     & 3     & 0     & 2     & 0     & 2     & 0     & 3     & 0 \\
		81    & 7.27  & 3     & 0     & 2     & 0     & 2     & 0     & -     & 1     & 3     & 1 \\
		82    & 10.19 & -     & 1     & -     & 1     & 2     & 0     & 3     & 0     & 3     & 0 \\
		83    & 11.41 & 1     & 0     & 3     & 0     & 2     & 0     & -     & 1     & -     & 1 \\
		84    & 11.61 & 3     & 0     & 3     & 0     & -     & 1     & 2     & 0     & -     & 1 \\
		85    & 12.46 & 3     & 0     & 1     & 0     & 3     & 0     & 2     & 0     & 2     & 0 \\
		86    & 9.40  & 3     & 0     & 3     & 0     & -     & 1     & 2     & 0     & -     & 1 \\
		87    & 11.06 & 2     & 0     & 3     & 0     & 3     & 0     & 3     & 0     & 1     & 0 \\
		88    & 12.96 & 2     & 0     & 2     & 0     & 3     & 0     & 2     & 0     & 3     & 0 \\
		89    & 12.07 & 2     & 0     & 3     & 0     & -     & 1     & 2     & 0     & 3     & 1 \\
		90    & 10.16 & 3     & 0     & 1     & 0     & 3     & 0     & 2     & 0     & 2     & 0 \\
		91    & 12.83 & 1     & 0     & 3     & 0     & 2     & 0     & 2     & 0     & 2     & 0 \\
		92    & 14.96 & 3     & 0     & 3     & 0     & 2     & 0     & 2     & 0     & 3     & 0 \\
		93    & 11.24 & 3     & 0     & 1     & 0     & 2     & 0     & 2     & 0     & 3     & 0 \\
		94    & 8.51  & 3     & 0     & 3     & 0     & 2     & 0     & -     & 1     & 3     & 1 \\
		95    & 6.46  & 1     & 0     & 3     & 0     & 3     & 0     & 3     & 0     & 2     & 0 \\
		96    & 10.74 & 3     & 0     & 2     & 0     & 1     & 0     & 2     & 0     & 3     & 0 \\
		97    & 11.96 & 2     & 0     & 3     & 0     & 3     & 0     & 2     & 0     & 3     & 0 \\
		98    & 9.95  & -     & 1     & -     & 1     & 1     & 0     & 2     & 0     & 3     & 0 \\
		99    & 11.70 & 2     & 0     & 3     & 0     & 3     & 0     & 3     & 0     & 1     & 0 \\
		100   & 11.61 & 2     & 0     & 3     & 0     & 2     & 0     & 3     & 0     & 1     & 0 \\
		\hline
	\end{tabular}
\begin{tabular}{c|c|cc|cc|cc}
		\hline
		System ID & t & $\delta_1$    & $\upsilon_1$    & $\delta_2$    & $\upsilon_2$     & $\delta_3$ & $\upsilon_3$ \\
		\hline
		1     & 0.018 & 1     & 0     & 2     & 0     & 2     & 0 \\
		2     & 0.036 & 1     & 0     & 2     & 0     & 2     & 0 \\
		3     & 0.043 & -     & 1     & 2     & 0     & -     & 1 \\
		4     & 0.045 & 1     & 0     & 2     & 0     & 2     & 0 \\
		5     & 0.074 & -     & 1     & -     & 1     & -     & 1 \\
		6     & 0.119 & 1     & 0     & 2     & 0     & 2     & 0 \\
		7     & 0.131 & -     & 1     & -     & 1     & -     & 1 \\
		8     & 0.143 & -     & 1     & 2     & 0     & -     & 1 \\
		9     & 0.171 & 1     & 0     & 2     & 0     & 2     & 0 \\
		10    & 0.261 & -     & 1     & 2     & 0     & -     & 1 \\
		11    & 0.316 & 1     & 0     & 2     & 0     & 2     & 0 \\
		12    & 0.334 & 1     & 0     & 2     & 0     & 2     & 0 \\
		13    & 0.368 & 2     & 0     & 1     & 0     & 2     & 0 \\
		14    & 0.475 & 1     & 0     & 2     & 0     & 2     & 0 \\
		15    & 0.484 & 2     & 0     & 1     & 0     & 2     & 0 \\
		16    & 0.489 & 2     & 0     & 1     & 0     & 2     & 0 \\
		17    & 0.494 & -     & 1     & 2     & 0     & -     & 1 \\
		18    & 0.594 & 1     & 0     & 2     & 0     & 2     & 0 \\
		19    & 0.604 & 1     & 0     & 2     & 0     & 2     & 0 \\
		20    & 0.664 & 2     & 0     & 1     & 0     & 2     & 0 \\
		21    & 0.697 & 1     & 0     & 2     & 0     & 2     & 0 \\
		22    & 0.712 & 1     & 0     & 2     & 0     & 2     & 0 \\
		23    & 0.743 & 1     & 0     & 2     & 0     & 2     & 0 \\
		24    & 0.743 & 2     & 0     & 1     & 0     & 2     & 0 \\
		25    & 0.749 & -     & 1     & -     & 1     & -     & 1 \\
		26    & 0.752 & 2     & 0     & 1     & 0     & 2     & 0 \\
		27    & 0.789 & 2     & 0     & 1     & 0     & 2     & 0 \\
		28    & 0.831 & 1     & 0     & 2     & 0     & 2     & 0 \\
		29    & 0.833 & 2     & 0     & 2     & 0     & 1     & 0 \\
		30    & 0.867 & -     & 1     & -     & 1     & -     & 1 \\
		31    & 0.874 & 2     & 0     & 1     & 0     & 2     & 0 \\
		32    & 0.890 & -     & 1     & 2     & 0     & -     & 1 \\
		33    & 0.955 & 2     & 0     & 2     & 0     & 1     & 0 \\
		34    & 1.030 & -     & 1     & 2     & 0     & -     & 1 \\
		35    & 1.040 & 2     & 0     & 2     & 0     & 1     & 0 \\
		36    & 1.100 & 2     & 0     & 2     & 0     & 1     & 0 \\
		37    & 1.110 & 1     & 0     & 2     & 0     & 2     & 0 \\
		38    & 1.170 & -     & 1     & -     & 1     & -     & 1 \\
		39    & 1.210 & -     & 1     & -     & 1     & -     & 1 \\
		40    & 1.300 & 1     & 0     & 2     & 0     & 2     & 0 \\
		41    & 1.310 & 1     & 0     & 2     & 0     & 2     & 0 \\
		42    & 1.310 & 2     & 0     & 2     & 0     & 1     & 0 \\
		43    & 1.330 & 2     & 0     & 2     & 0     & 1     & 0 \\
		44    & 1.350 & -     & 1     & -     & 1     & -     & 1 \\
		45    & 1.350 & -     & 1     & -     & 1     & -     & 1 \\
		46    & 1.370 & 1     & 0     & 2     & 0     & 2     & 0 \\
		47    & 1.420 & 2     & 0     & 2     & 0     & 1     & 0 \\
		48    & 1.460 & 2     & 0     & 2     & 0     & 1     & 0 \\
		49    & 1.490 & 1     & 0     & 2     & 0     & 2     & 0 \\
		50    & 1.530 & 1     & 0     & 2     & 0     & 2     & 0 \\
		51    & 1.570 & -     & 1     & 2     & 0     & -     & 1 \\
		52    & 1.580 & -     & 1     & 2     & 0     & -     & 1 \\
		53    & 1.580 & -     & 1     & 2     & 0     & -     & 1 \\
		54    & 1.610 & -     & 1     & 2     & 0     & -     & 1 \\
		55    & 1.610 & -     & 1     & -     & 1     & -     & 1 \\
		56    & 1.630 & -     & 1     & -     & 1     & -     & 1 \\
		57    & 1.640 & 2     & 0     & 2     & 0     & 1     & 0 \\
		58    & 1.660 & 2     & 0     & 2     & 0     & 1     & 0 \\
		59    & 1.670 & -     & 1     & -     & 1     & -     & 1 \\
		60    & 1.680 & 1     & 0     & 2     & 0     & 2     & 0 \\
		61    & 1.680 & 2     & 0     & 2     & 0     & 1     & 0 \\
		62    & 1.680 & 2     & 0     & 1     & 0     & 2     & 0 \\
		63    & 1.710 & 2     & 0     & 2     & 0     & 1     & 0 \\
		64    & 1.720 & 2     & 0     & 2     & 0     & 1     & 0 \\
		65    & 1.730 & 1     & 0     & 2     & 0     & 2     & 0 \\
		66    & 1.750 & 2     & 0     & 1     & 0     & 2     & 0 \\
		67    & 1.820 & 2     & 0     & 2     & 0     & 1     & 0 \\
		68    & 1.880 & -     & 1     & 2     & 0     & -     & 1 \\
		69    & 2.000 & -     & 1     & 2     & 0     & -     & 1 \\
		70    & 2.030 & -     & 1     & -     & 1     & -     & 1 \\
		71    & 2.040 & -     & 1     & 2     & 0     & -     & 1 \\
		72    & 2.040 & 2     & 0     & 2     & 0     & 1     & 0 \\
		73    & 2.050 & 1     & 0     & 2     & 0     & 2     & 0 \\
		74    & 2.050 & 1     & 0     & 2     & 0     & 2     & 0 \\
		75    & 2.070 & -     & 1     & 2     & 0     & -     & 1 \\
		76    & 2.090 & 2     & 0     & 2     & 0     & 1     & 0 \\
		77    & 2.120 & 2     & 0     & 2     & 0     & 1     & 0 \\
		78    & 2.150 & 2     & 0     & 1     & 0     & 2     & 0 \\
		79    & 2.180 & 2     & 0     & 2     & 0     & 1     & 0 \\
		80    & 2.220 & 2     & 0     & 2     & 0     & 1     & 0 \\
		81    & 2.230 & 1     & 0     & 2     & 0     & 2     & 0 \\
		82    & 2.260 & 2     & 0     & 2     & 0     & 1     & 0 \\
		83    & 2.260 & -     & 1     & 2     & 0     & -     & 1 \\
		84    & 2.270 & -     & 1     & -     & 1     & -     & 1 \\
		85    & 2.290 & -     & 1     & -     & 1     & -     & 1 \\
		86    & 2.300 & 1     & 0     & 2     & 0     & 2     & 0 \\
		87    & 2.350 & -     & 1     & -     & 1     & -     & 1 \\
		88    & 2.370 & -     & 1     & -     & 1     & -     & 1 \\
		89    & 2.390 & 1     & 0     & 2     & 0     & 2     & 0 \\
		90    & 2.400 & 2     & 0     & 1     & 0     & 2     & 0 \\
		91    & 2.410 & -     & 1     & 2     & 0     & -     & 1 \\
		92    & 2.410 & 2     & 0     & 2     & 0     & 1     & 0 \\
		\hline
	\end{tabular}
\begin{tabular}{c|c|cc|cc|cc}
		\hline
System ID & t & $\delta_1$    & $\upsilon_1$    & $\delta_2$    & $\upsilon_2$     & $\delta_3$ & $\upsilon_3$ \\
		\hline
		93    & 2.410 & 2     & 0     & 1     & 0     & 2     & 0 \\
		94    & 2.430 & -     & 1     & -     & 1     & -     & 1 \\
		95    & 2.490 & 2     & 0     & 2     & 0     & 1     & 0 \\
		96    & 2.520 & -     & 1     & 2     & 0     & -     & 1 \\
		97    & 2.570 & -     & 1     & -     & 1     & -     & 1 \\
		98    & 2.640 & 2     & 0     & 2     & 0     & 1     & 0 \\
		99    & 2.660 & -     & 1     & -     & 1     & -     & 1 \\
		100   & 2.670 & 2     & 0     & 2     & 0     & 1     & 0 \\
		101   & 2.700 & -     & 1     & 2     & 0     & -     & 1 \\
		102   & 2.740 & -     & 1     & 2     & 0     & -     & 1 \\
		103   & 2.750 & -     & 1     & 2     & 0     & -     & 1 \\
		104   & 2.750 & 2     & 0     & 2     & 0     & 1     & 0 \\
		105   & 2.760 & 2     & 0     & 2     & 0     & 1     & 0 \\
		106   & 2.790 & 2     & 0     & 2     & 0     & 1     & 0 \\
		107   & 2.820 & 2     & 0     & 2     & 0     & 1     & 0 \\
		108   & 2.830 & -     & 1     & 2     & 0     & -     & 1 \\
		109   & 2.850 & 2     & 0     & 2     & 0     & 1     & 0 \\
		110   & 2.860 & 2     & 0     & 2     & 0     & 1     & 0 \\
		111   & 2.870 & -     & 1     & -     & 1     & -     & 1 \\
		112   & 2.950 & 2     & 0     & 1     & 0     & 2     & 0 \\
		113   & 2.960 & -     & 1     & -     & 1     & -     & 1 \\
		114   & 2.980 & 2     & 0     & 2     & 0     & 1     & 0 \\
		115   & 3.030 & -     & 1     & 2     & 0     & -     & 1 \\
		116   & 3.040 & 1     & 0     & 2     & 0     & 2     & 0 \\
		117   & 3.070 & 1     & 0     & 2     & 0     & 2     & 0 \\
		118   & 3.070 & 1     & 0     & 2     & 0     & 2     & 0 \\
		119   & 3.080 & -     & 1     & -     & 1     & -     & 1 \\
		120   & 3.110 & 2     & 0     & 1     & 0     & 2     & 0 \\
		121   & 3.120 & -     & 1     & 2     & 0     & -     & 1 \\
		122   & 3.130 & 2     & 0     & 2     & 0     & 1     & 0 \\
		123   & 3.150 & 2     & 0     & 2     & 0     & 1     & 0 \\
		124   & 3.150 & -     & 1     & 2     & 0     & -     & 1 \\
		125   & 3.160 & 2     & 0     & 2     & 0     & 1     & 0 \\
		126   & 3.160 & 2     & 0     & 1     & 0     & 2     & 0 \\
		127   & 3.180 & 2     & 0     & 2     & 0     & 1     & 0 \\
		128   & 3.190 & 2     & 0     & 2     & 0     & 1     & 0 \\
		129   & 3.210 & -     & 1     & -     & 1     & -     & 1 \\
		130   & 3.240 & 2     & 0     & 2     & 0     & 1     & 0 \\
		131   & 3.250 & 2     & 0     & 1     & 0     & 2     & 0 \\
		132   & 3.270 & -     & 1     & 2     & 0     & -     & 1 \\
		133   & 3.280 & -     & 1     & -     & 1     & -     & 1 \\
		134   & 3.370 & -     & 1     & -     & 1     & -     & 1 \\
		135   & 3.420 & 2     & 0     & 1     & 0     & 2     & 0 \\
		136   & 3.430 & -     & 1     & -     & 1     & -     & 1 \\
		137   & 3.460 & 1     & 0     & 2     & 0     & 2     & 0 \\
		138   & 3.510 & 2     & 0     & 2     & 0     & 1     & 0 \\
		139   & 3.630 & 2     & 0     & 2     & 0     & 1     & 0 \\
		140   & 3.650 & 2     & 0     & 2     & 0     & 1     & 0 \\
		141   & 3.650 & 2     & 0     & 2     & 0     & 1     & 0 \\
		142   & 3.650 & -     & 1     & 2     & 0     & -     & 1 \\
		143   & 3.670 & -     & 1     & 2     & 0     & -     & 1 \\
		144   & 3.670 & 1     & 0     & 2     & 0     & 2     & 0 \\
		145   & 3.700 & 2     & 0     & 2     & 0     & 1     & 0 \\
		146   & 3.720 & 1     & 0     & 2     & 0     & 2     & 0 \\
		147   & 3.770 & 2     & 0     & 2     & 0     & 1     & 0 \\
		148   & 3.770 & 2     & 0     & 2     & 0     & 1     & 0 \\
		149   & 3.770 & -     & 1     & -     & 1     & -     & 1 \\
		150   & 3.780 & 2     & 0     & 2     & 0     & 1     & 0 \\
		151   & 3.790 & -     & 1     & 2     & 0     & -     & 1 \\
		152   & 3.790 & -     & 1     & -     & 1     & -     & 1 \\
		153   & 3.800 & 1     & 0     & 2     & 0     & 2     & 0 \\
		154   & 3.810 & 2     & 0     & 2     & 0     & 1     & 0 \\
		155   & 3.810 & -     & 1     & -     & 1     & -     & 1 \\
		156   & 3.830 & 1     & 0     & 2     & 0     & 2     & 0 \\
		157   & 3.830 & -     & 1     & -     & 1     & -     & 1 \\
		158   & 3.840 & -     & 1     & -     & 1     & -     & 1 \\
		159   & 3.840 & 2     & 0     & 1     & 0     & 2     & 0 \\
		160   & 3.850 & 2     & 0     & 2     & 0     & 1     & 0 \\
		161   & 3.860 & -     & 1     & -     & 1     & -     & 1 \\
		162   & 3.860 & -     & 1     & 2     & 0     & -     & 1 \\
		163   & 3.870 & -     & 1     & -     & 1     & -     & 1 \\
		164   & 3.890 & -     & 1     & 2     & 0     & -     & 1 \\
		165   & 3.910 & -     & 1     & 2     & 0     & -     & 1 \\
		166   & 3.910 & -     & 1     & 2     & 0     & -     & 1 \\
		167   & 3.930 & 2     & 0     & 2     & 0     & 1     & 0 \\
		168   & 3.950 & 2     & 0     & 2     & 0     & 1     & 0 \\
		169   & 3.950 & -     & 1     & -     & 1     & -     & 1 \\
		170   & 3.960 & 2     & 0     & 2     & 0     & 1     & 0 \\
		171   & 3.980 & 2     & 0     & 2     & 0     & 1     & 0 \\
		172   & 3.980 & 2     & 0     & 2     & 0     & 1     & 0 \\
		\hline
	\end{tabular}
